A Task Parallel Orthonormalization Multigrid Method For Multiphase Elliptic Problems

Multigrid methods have been a popular approach for solving linear systems arising from the discretization of partial differential equations (PDEs) for several decades. They are particularly effective for accelerating convergence rates with optimal complexity in terms of both time and space. K-cycle orthonormalization multigrid is a robust variant of the multigrid method that combines the efficiency of multigrid with the robustness of Krylov-type residual minimalizations for problems with strong anisotropies. However, traditional implementations of K-cycle orthonormalization multigrid often rely on bulk-synchronous parallelism, which can limit scalability on modern high-performance computing (HPC) systems. This paper presents a task-parallel variant of the K-cycle orthonormalization multigrid method that leverages asynchronous execution to improve scalability and performance on large-scale parallel systems.

==> figures/adaptiveLoop.tex <==
\begin{tikzpicture}[font=\small,>=Latex]

% styles
\tikzset{
  box/.style={draw,rounded corners,minimum width=42mm,minimum height=10mm,align=center},
  gbox/.style={box,fill=green!25},
  pbox/.style={box,fill=violet!25},
  bbox/.style={box,fill=cyan!25},
  sbox/.style={box,fill=gray!30},
  obox/.style={box,fill=orange!30},
  ssbox/.style={draw,rounded corners,minimum width=24mm,minimum height=8mm,align=center,fill=pink!40},
  tbox/.style={draw,rounded corners,minimum width=24mm,minimum height=8mm,align=center,fill=red!40}
}
\pgfmathsetmacro{\yoff}{-2} % shift everything down by 1

% headers
\node[font=\bfseries] at (0,{6.2+\yoff}) {Smoother group};
\node[font=\bfseries] at (7,{6.2+\yoff}) {Coarse group};
\draw[->,thick] (0,{5.8+\yoff}) -- ++(0,-0.5);
\draw[->,thick] (7,{5.8+\yoff}) -- ++(0,-0.5);

% boxes (explicit coordinates; centers given)

\node[ssbox] at (0,{4.6+\yoff})  {Set smoother unfinished};
\draw[->,thick] (0,{4.0+\yoff}) -- ++(0,-0.5);
\node[gbox] at (0,{2.8+\yoff}) {Smoothing};
\draw[->,thick] (0,{2.2+\yoff}) -- ++(0,-0.5);
\node[pbox] at (0,{1.0+\yoff}) {Residual Minimization};
%\draw[->,thick] (0,1.4) -- ++(0,-0.5) node[below] {First time?};

%\draw[-,thick] (1.5,0.6) -- ++(0.5,0);
%\draw[-,thick] (2,0.6) -- ++(0,-2.3) node[right, midway] {No};
%\draw[->,thick] (2,-1.7) -- ++(-0.5,0);

%\draw[->,thick] (0,0.5) -- ++(0,-0.5) node[left, midway] {No};

% define a TikZ variable for the vertical offset
\draw[->,thick] (0,{0.4+\yoff}) -- ++(0, -0.4);
\node[ssbox] at (0,{-0.5+\yoff})  {Set smoother finished};

\draw[->,thick] (0,{-1+\yoff}) -- ++(0, -0.4);
\node[below] at (0,{-1.4+\yoff})  {Is \textbf{coarse} finished?};
\draw[->,thick] (0,{-2+\yoff}) -- ++(0, -0.4) node[right, midway] {Yes};

\draw[-,thick] (-2,{-1.6+\yoff}) -- ++(-0.5, 0) node[below, midway] {No};
\draw[-,thick] (-2.5,{-1.6+\yoff}) -- ++(0, 4.4);
\draw[->,thick] (-2.5,{2.8+\yoff}) -- ++(0.3, 0);

\node[pbox] at (0,{-3+\yoff}) {Residual Minimization};
\draw[<->] (2.5,{-3+\yoff}) -- ++(2,0)  node[midway,below=2pt]{\small Exchange};
\node[obox] at (7,{-3+\yoff}) {Prolongation};

\draw[->,thick] (0,{-3.6+\yoff}) -- ++(0, -0.5);
\node[below] at (0,{-4+\yoff}) {Did converge?};
\draw[-,thick] (-2,{-4.2+\yoff}) -- ++(-0.7, 0) node[below, midway] {No};
\draw[-,thick] (-2.7,{-4.2+\yoff}) -- ++(0, 8.7);
\draw[->,thick] (-2.7,{4.5+\yoff}) -- ++(0.5, 0);
\draw[->,thick] (0,{-4.5+\yoff}) -- ++(0, -0.5) node[right, midway] {Yes};
\node[tbox] at (0,{-5.5+\yoff}) {Terminate};


\draw[->,thick] (7,{-3.6+\yoff}) -- ++(0, -0.5);
\node[below] at (7,{-4+\yoff}) {Did converge?};

\draw[-,thick] (9,{-4.2+\yoff}) -- ++(0.7, 0) node[below, midway] {No};
\draw[-,thick] (9.7,{-4.2+\yoff}) -- ++(0, 8.7);
\draw[->,thick] (9.7,{4.5+\yoff}) -- ++(-0.5, 0);

\draw[->,thick] (7,{-4.5+\yoff}) -- ++(0, -0.5) node[right, midway] {Yes};
\node[tbox] at (7,{-5.5+\yoff}) {Terminate};


%\draw[->,thick] (0,1.4) -- ++(0,-0.5);

\node[ssbox] at (7,{4.6+\yoff})  {Set coarse unfinished};
\draw[->,thick] (7,{4.0+\yoff}) -- ++(0,-0.5);
\node[bbox] at (7,2.8+\yoff) {Restriction};
\draw[->,thick] (7,2.2+\yoff) -- ++(0,-0.5);
\node[sbox] at (7,1+\yoff) {Solve};

% \draw[->,thick] (7,1.4+\yoff) -- ++(0,-0.5) node[below] {Did send signal?};
% \draw[-,thick] (5.5,0.6+\yoff) -- ++(-0.5,0);
% \draw[-,thick] (5,0.6+\yoff) -- ++(0,-2.3) node[left, midway] {Yes};
% \draw[->,thick] (5,-1.7+\yoff) -- ++(0.5,0);

%\draw[->,thick] (7,0.5+\yoff) -- ++(0,-0.5) node[left, midway] {No};
\draw[->,thick] (7,{0.4+\yoff}) -- ++(0, -0.4);
\node[ssbox] at (7,-0.5+\yoff) {Set coarse finished};

\draw[->,thick] (7,-1+\yoff) -- ++(0,-0.4);
\node[below] at (7,-1.4+\yoff) {Is \textbf{smoother} finished?};
\draw[->,thick] (7,-2+\yoff) -- ++(0,-0.4) node[right, midway] {Yes};


\draw[-,thick] (9,-1.6+\yoff) -- ++(0.5, 0) node[below, midway] {No};
\draw[-,thick] (9.5,-1.6+\yoff) -- ++(0, 2.7);
\draw[->,thick] (9.5,1.1+\yoff) -- ++(-0.3, 0);


% dynamic loop frame (explicit rectangle)
%\draw[rounded corners] (-3.2,1.0) rectangle (10.2,3.9);
%\node at (3.5,1.2) {Dynamic loop};

% circular arrow inside loop (explicit center/radius)
%\draw[->] (3.5,2.6) ++(0,0.5) arc (90:-270:0.5);

% bottom exchange (outside loop)



% connectors
% \draw[->] (7,4.1) -- (7,3.0);   % Restriction -> Solve
% \draw[->] (7,2.0) -- (7,0.5);   % Solve -> Prolongation

\end{tikzpicture}

==> figures/convComp.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=14mm, vertical sep=16mm,
    xlabels at=edge bottom,
    ylabels at=edge left,
  },
  ymode=log,
  xlabel={Iteration},
  ylabel={Residual},
  grid=both,
  legend pos=north east,
  % match your axis sizes
  ymin=1e-10, ymax=1e+0,      % <- same y-limits for all
  scale only axis, width=6cm, height=4.5cm,
]

% ============================================================
% FIRST SUBFIGURE (your entire plot pasted unchanged)
% ============================================================


% Define the three mod values here
\pgfkeys{
  /mods/.is family,
  /mods/initialMod/.initial=1,
  /mods/coarseMod/.initial=1,
  /mods/smootherMod/.initial=1
}

% User sets them once
\pgfkeys{
  /mods/initialMod=1,
  /mods/coarseMod=1,
  /mods/smootherMod=1
}

% Create TeX count registers
\newcount\initialcount
\newcount\coarsecount
\newcount\smoothercount

\initialcount=0
\coarsecount=0
\smoothercount=0


\nextgroupplot[
    title={(a) Multiplicative synchronous},
    xtick={3,6,9, 12, 16},
    xticklabels={1, 2, 3, 4, 5},
]


\initialcount=0
\coarsecount=0
\smoothercount=0

% Initial
\addplot+[
  only marks,
  mark=triangle*,
  mark size=2pt,
  mark options={fill=blue!70!blue,draw=black,rotate=-90},
  x filter/.code={%
    \IfStrEq{\thisrow{type}}{initial}{
        \advance\initialcount by 1
        \ifnum\initialcount=\pgfkeysvalueof{/mods/initialMod}
            \initialcount=0
        \else
            \def\pgfmathresult{}
        \fi
    }{
        \def\pgfmathresult{}
    }
  },
] table[x=step,y=residual,col sep=comma]{figures/poissonCore48_Res128_p3_Mutliplicative.txt};
\addlegendentry{Initial}

% Smoother
\addplot+[
  only marks,
  mark=*,
  mark size=2pt,
  mark options={fill=green!70!black,draw=black},
  x filter/.code={%
    \IfStrEq{\thisrow{type}}{smoother}{
        \advance\smoothercount by 1
        \ifnum\smoothercount=\pgfkeysvalueof{/mods/smootherMod}
            \smoothercount=0
        \else
            \def\pgfmathresult{}
        \fi
    }{
        \def\pgfmathresult{}
    }
  },
] table[x=step,y=residual,col sep=comma]{figures/poissonCore48_Res128_p3_Mutliplicative.txt};
\addlegendentry{Smoother}


% Coarse
\addplot+[
  only marks,
  mark=square*,
  mark size=2pt,
  mark options={fill=red!70!black,draw=black},
  x filter/.code={%
    \IfStrEq{\thisrow{type}}{coarse}{
        \advance\coarsecount by 1
        \ifnum\coarsecount=\pgfkeysvalueof{/mods/coarseMod}
            \coarsecount=0
        \else
            \def\pgfmathresult{}
        \fi
    }{
        \def\pgfmathresult{}
    }
  },
] table[x=step,y=residual,col sep=comma]{figures/poissonCore48_Res128_p3_Mutliplicative.txt};
\addlegendentry{Coarse}

% Final
\addplot+[
  only marks,
  mark=x,
  mark size=2.5pt,
  mark options={draw=black!70!black, line width=1.5pt},
  x filter/.code={%
    \IfStrEq{\thisrow{type}}{final}{}{%
      \def\pgfmathresult{}
    }%
  },
] table[x=step,y=residual,col sep=comma]{figures/poissonCore48_Res128_p3_Mutliplicative.txt};
\addlegendentry{Final}

% ============================================================
% SECOND SUBFIGURE (exact copy, unchanged)
% ============================================================

\nextgroupplot[title={(b) Additive task-parallel},
    xtick={6,16,27,36,47},
    xticklabels={1, 2, 3, 4, 5},
    ]

\initialcount=0
\coarsecount=0
\smoothercount=0

% Initial
\addplot+[
  only marks,
  mark=triangle*,
  mark size=2pt,
  mark options={fill=blue!70!blue,draw=black,rotate=-90},
  x filter/.code={%
    \IfStrEq{\thisrow{type}}{initial}{
        \advance\initialcount by 1
        \ifnum\initialcount=\pgfkeysvalueof{/mods/initialMod}
            \initialcount=0
        \else
            \def\pgfmathresult{}
        \fi
    }{
        \def\pgfmathresult{}
    }
  },
] table[x=step,y=residual,col sep=comma]{figures/poissonCore48_Res128_p3_TaskParallel.txt};
\addlegendentry{Initial}

% Smoother
\addplot+[
  only marks,
  mark=*,
  mark size=2pt,
  mark options={fill=green!70!black,draw=black},
  x filter/.code={%
    \IfStrEq{\thisrow{type}}{smoother}{
        \advance\smoothercount by 1
        \ifnum\smoothercount=\pgfkeysvalueof{/mods/smootherMod}
            \smoothercount=0
        \else
            \def\pgfmathresult{}
        \fi
    }{
        \def\pgfmathresult{}
    }
  },
] table[x=step,y=residual,col sep=comma]{figures/poissonCore48_Res128_p3_TaskParallel.txt};
\addlegendentry{Smoother}

% Coarse
\addplot+[
  only marks,
  mark=square*,
  mark size=2pt,
  mark options={fill=red!70!black,draw=black},
  x filter/.code={%
    \IfStrEq{\thisrow{type}}{coarse}{
        \advance\coarsecount by 1
        \ifnum\coarsecount=\pgfkeysvalueof{/mods/coarseMod}
            \coarsecount=0
        \else
            \def\pgfmathresult{}
        \fi
    }{
        \def\pgfmathresult{}
    }
  },
] table[x=step,y=residual,col sep=comma]{figures/poissonCore48_Res128_p3_TaskParallel.txt};
\addlegendentry{Coarse}

% Final
\addplot+[
  only marks,
  mark=x,
  mark size=2.5pt,
  mark options={draw=black!70!black, line width=1.5pt},
  x filter/.code={%
    \IfStrEq{\thisrow{type}}{final}{}{%
      \def\pgfmathresult{}
    }%
  },
] table[x=step,y=residual,col sep=comma]{figures/poissonCore48_Res128_p3_TaskParallel.txt};
\addlegendentry{Final}

\end{groupplot}
\end{tikzpicture}

==> figures/convCompStokes.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=14mm, vertical sep=16mm,
    xlabels at=edge bottom,
    ylabels at=edge left,
  },
  ymode=log,
  xlabel={Iteration},
  ylabel={Residual},
  grid=both,
  legend pos=north east,
  % match your axis sizes
  ymin=1e-9, ymax=1e+1,      % <- same y-limits for all
  scale only axis, width=6cm, height=4.5cm,
]

% ============================================================
% FIRST SUBFIGURE (your entire plot pasted unchanged)
% ============================================================


% Define the three mod values here
\pgfkeys{
  /mods/.is family,
  /mods/initialMod/.initial=1,
  /mods/coarseMod/.initial=1,
  /mods/smootherMod/.initial=1
}

% User sets them once
\pgfkeys{
  /mods/initialMod=1,
  /mods/coarseMod=1,
  /mods/smootherMod=1
}

% Create TeX count registers
\newcount\initialcount
\newcount\coarsecount
\newcount\smoothercount

\initialcount=0
\coarsecount=0
\smoothercount=0


\nextgroupplot[
    title={(a) Multiplicative synchronous},
    xtick={0,7,14, 21, 28, 35, 42, 49, 56, 63, 70, 77, 84, 91, 98, 103},
    xticklabels={0,, , 3, , , 6, , , 9, , ,12 , , , 15},
]



\initialcount=0
\coarsecount=0
\smoothercount=0

% Initial
\addplot+[
  only marks,
  mark=triangle*,
  mark size=2pt,
  mark options={fill=blue!70!blue,draw=black,rotate=-90},
  x filter/.code={%
    \IfStrEq{\thisrow{type}}{initial}{
        \advance\initialcount by 1
        \ifnum\initialcount=\pgfkeysvalueof{/mods/initialMod}
            \initialcount=0
        \else
            \def\pgfmathresult{}
        \fi
    }{
        \def\pgfmathresult{}
    }
  },
] table[x=step,y=residual,col sep=comma]{figures/stokesCore48_Res128_p3_Mutliplicative.txt};
\addlegendentry{Initial}

% Smoother
\addplot+[
  only marks,
  mark=*,
  mark size=2pt,
  mark options={fill=green!70!black,draw=black},
  x filter/.code={%
    \IfStrEq{\thisrow{type}}{smoother}{
        \advance\smoothercount by 1
        \ifnum\smoothercount=\pgfkeysvalueof{/mods/smootherMod}
            \smoothercount=0
        \else
            \def\pgfmathresult{}
        \fi
    }{
        \def\pgfmathresult{}
    }
  },
] table[x=step,y=residual,col sep=comma]{figures/stokesCore48_Res128_p3_Mutliplicative.txt};
\addlegendentry{Smoother}


% Coarse
\addplot+[
  only marks,
  mark=square*,
  mark size=2pt,
  mark options={fill=red!70!black,draw=black},
  x filter/.code={%
    \IfStrEq{\thisrow{type}}{coarse}{
        \advance\coarsecount by 1
        \ifnum\coarsecount=\pgfkeysvalueof{/mods/coarseMod}
            \coarsecount=0
        \else
            \def\pgfmathresult{}
        \fi
    }{
        \def\pgfmathresult{}
    }
  },
] table[x=step,y=residual,col sep=comma]{figures/stokesCore48_Res128_p3_Mutliplicative.txt};
\addlegendentry{Coarse}

% Final
\addplot+[
  only marks,
  mark=x,
  mark size=2.5pt,
  mark options={draw=black!70!black, line width=1.5pt},
  x filter/.code={%
    \IfStrEq{\thisrow{type}}{final}{}{%
      \def\pgfmathresult{}
    }%
  },
] table[x=step,y=residual,col sep=comma]{figures/stokesCore48_Res128_p3_Mutliplicative.txt};
\addlegendentry{Final}

% ============================================================
% SECOND SUBFIGURE (exact copy, unchanged)
% ============================================================

\nextgroupplot[title={(b) Additive task-parallel},
    xtick={-6,7,26, 59, 84, 110, 138, 164, 188, 214, 238, 263, 286, 308, 329},
    xticklabels={0,, , 3, , , 6, , , 9, , ,12 , , 14},
]

\initialcount=0
\coarsecount=0
\smoothercount=0

% Initial
\addplot+[
  only marks,
  mark=triangle*,
  mark size=2pt,
  mark options={fill=blue!70!blue,draw=black,rotate=-90},
  x filter/.code={%
    \IfStrEq{\thisrow{type}}{initial}{
        \advance\initialcount by 1
        \ifnum\initialcount=\pgfkeysvalueof{/mods/initialMod}
            \initialcount=0
        \else
            \def\pgfmathresult{}
        \fi
    }{
        \def\pgfmathresult{}
    }
  },
] table[x=step,y=residual,col sep=comma]{figures/stokesCore48_Res128_p3_TaskParallel.txt};
\addlegendentry{Initial}

% Smoother
\addplot+[
  only marks,
  mark=*,
  mark size=2pt,
  mark options={fill=green!70!black,draw=black},
  x filter/.code={%
    \IfStrEq{\thisrow{type}}{smoother}{
        \advance\smoothercount by 1
        \ifnum\smoothercount=\pgfkeysvalueof{/mods/smootherMod}
            \smoothercount=0
        \else
            \def\pgfmathresult{}
        \fi
    }{
        \def\pgfmathresult{}
    }
  },
] table[x=step,y=residual,col sep=comma]{figures/stokesCore48_Res128_p3_TaskParallel.txt};
\addlegendentry{Smoother}



% Coarse
\addplot+[
  only marks,
  mark=square*,
  mark size=2pt,
  mark options={fill=red!70!black,draw=black},
  x filter/.code={%
    \IfStrEq{\thisrow{type}}{coarse}{
        \advance\coarsecount by 1
        \ifnum\coarsecount=\pgfkeysvalueof{/mods/coarseMod}
            \coarsecount=0
        \else
            \def\pgfmathresult{}
        \fi
    }{
        \def\pgfmathresult{}
    }
  },
] table[x=step,y=residual,col sep=comma]{figures/stokesCore48_Res128_p3_TaskParallel.txt};
\addlegendentry{Coarse}

% Final
\addplot+[
  only marks,
  mark=x,
  mark size=2.5pt,
  mark options={draw=black!70!black, line width=1.5pt},
  x filter/.code={%
    \IfStrEq{\thisrow{type}}{final}{}{%
      \def\pgfmathresult{}
    }%
  },
] table[x=step,y=residual,col sep=comma]{figures/stokesCore48_Res128_p3_TaskParallel.txt};
\addlegendentry{Final}

\end{groupplot}
\end{tikzpicture}

==> figures/runTimeComp.tex <==
\pgfplotscreateplotcyclelist{solverstyles}{
  {blue, mark=o,        mark options={scale=1, fill=white, line width=0.9pt}, thick}, % p=2, 32^3 (open)
  {blue, mark=*,        mark options={scale=1},                                    thick}, % p=3, 32^3 (filled)
  {red,  mark=triangle, mark options={scale=1.5, fill=white, line width=0.9pt}, thick}, % p=2, 48^3 (open)
  {red,  mark=triangle*,mark options={scale=1.5},                                    thick}, % p=3, 48^3 (filled)
  {green!50!black, mark=square,  mark options={scale=1, fill=white, line width=0.9pt}, thick}, % p=2, 64^3 (open)
  {green!50!black, mark=square*, mark options={scale=1},                                    thick}, % p=3, 64^3 (filled)
  {black, dashed, ultra thick}, % ideal scaling
}



\pgfplotsset{
  myStrongScaling/.style={
    xlabel={Cores ($3 \times 2^k$)},
    ylabel={Wall-clock time [s]},
    xmode=log, ymode=log, log basis x=2,
    xmin=24, xmax=6144,
    ymin=1,  ymax=3200,
    xtick={48,96,192,384,768, 1536, 3072},
    %xticklabels={48,96,192,384,768, 1536, 3072},
    xticklabels={$2^{4}$,$2^{5}$,$2^{6}$,$2^{7}$,$2^{8}$,$2^{9}$,$2^{10}$},
    xmajorgrids, ymajorgrids, xminorgrids, yminorgrids,
    major grid style={opacity=0.3},
    minor grid style={opacity=0.15},
    cycle list name=solverstyles,
    legend cell align=left,
    scale only axis, width=6cm, height=4.5cm,
        % --- place a single "3·" near the first tick line ---
    after end axis/.code={
      \node[anchor=north east, inner sep=0pt, xshift=12pt, yshift=-3.5pt]
        at (rel axis cs:0,0) {$3\times$};
    },
  }
}

% --- Legend: text left, line sample shifted right ---
\newlength{\legsampleshift}
\setlength{\legsampleshift}{2.2em} % adjust as needed

\pgfplotsset{
  legend image post style={xshift=\legsampleshift}, % move sample right
  legend style={/tikz/column sep=0pt, nodes={inner xsep=0pt}}, % tight columns
}

\newcommand{\legendpad}[1]{\makebox[\legsampleshift][l]{#1}} % reserve space for sample


\begin{tikzpicture}

\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=14mm, vertical sep=16mm,  xlabels at=edge bottom,  ylabels at=edge left},
  myStrongScaling
]

% ===== (a) with data + COLLECT legend here =====
\nextgroupplot[title={(a) Additive synchronous}, legend to name=SharedLegend, legend columns=2, legend style={
  font=\footnotesize,
  /tikz/every even column/.append style={column sep=0.9em},
  transpose legend=true,
} ]

% 32768, p=2
\addplot coordinates
  { (48,14.0674496) (96,12.3093008) (192,20.0229718)
    (384,11.2530691) (768,10.8203978) (1536,32.2772909)
    (3072,37.8639002) };
\addlegendentry{$p=2, \, 32^3$}

% 32768, p=3
\addplot coordinates {
  (48,47.17369045) (96,31.9123323) (192,37.6712404)
  (384,33.9358699) (768,42.8408877) (1536,84.49125115)
  (3072,120.6794786)
};
\addlegendentry{$p=3,\,32^3$}

% 110592, p=2
\addplot coordinates
  { (48,208.4390613) (96,110.6308991)
    (192,64.92741865) (384,57.88264955)
    (768,41.39015035) (1536,106.2201375)
    (3072,68.120944) };
\addlegendentry{$p=2, \, 48^3$}

% 110592, p=3
\addplot coordinates {
  (48,651.2375134) (96,288.5578546) (192,162.6761327)
  (384,168.1187838) (768,96.80848325)
  (1536,228.1174124) (3072,215.2006908)
};
\addlegendentry{$p=3,\,48^3$}

% 262144, p=2
\addplot coordinates
  { (48,131.7574022) (96,169.459177)
    (192,126.514921) (384,58.4898594)
    (768,50.280057) (1536,276.4195734)
    (3072,417.5012465) };
\addlegendentry{$p=2, \, 64^3$}

% 262144, p=3
\addplot coordinates {
  (192,345.145479) (384,441.1811891)
  (768,1253.184774)  (1536,384.5817082)
  (3072,1060.6818) 
};
\addlegendentry{$p=3,\,64^3$}

% independent ideal reference for (a)
\pgfmathsetmacro{\PrefA}{96}
\pgfmathsetmacro{\TrefA}{150}
\addplot[dashed, thick, samples at={48,96,192,384,768, 1536, 3072}] ({x},{\TrefA*\PrefA/x});
\addlegendentry{Ideal scaling}

% ===== (b) placeholder (reference only) =====
\nextgroupplot[title={(b) Multiplicative synchronous},]

% 32768, p=2
\addplot coordinates
  { (48,4.7583463) (96,4.4509757)
    (192,6.1322959) (384,3.6276339)
    (768,3.75580035) (1536,8.4999716)
    (3072,12.45108385) };
%\addlegendentry{$p=2, \, 32^3$}

% 32768, p=3
\addplot coordinates
  { (48,12.1471932) (96,21.5619375)
    (192,6.1446) (384,6.81701305)
    (768,9.235057) (1536,13.3018942)
    (3072,21.93692445) };
%\addlegendentry{$p=3, \, 32^3$}

% 110592, p=2
\addplot coordinates
  { (48,31.07597985) (96,27.8978166)
    (192,19.78534825) (384,15.08857615)
    (768,12.8631392) (1536,19.8322156)
    (3072,23.02138215) };
%\addlegendentry{$p=2, \, 48^3$}

% 110592, p=3
\addplot coordinates
  { (48,65.520957) (96,58.40848735)
    (192,47.93871665) (384,71.8909073)
    (768,35.6575659) (1536,38.13251985)
    (3072,22.4070564) };
%\addlegendentry{$p=3, \, 48^3$}

% 262144, p=2
\addplot coordinates
  { (48,48.82269565) (96,33.4844666)
    (192,30.120824) (384,16.2398956)
    (768,16.2427642) (1536,33.78376675)
    (3072,95.17654505) };
%\addlegendentry{$p=2, \, 64^3$}

% 262144, p=3
\addplot coordinates
  { (96,64.0879037) (192,45.69461705)
    (384,41.876316) (768,60.41838105)
    (1536,28.40703745) (3072,120.3343898) };
%\addlegendentry{$p=3, \, 64^3$}


% (no data for 262144, setting 3 in this table)
\pgfmathsetmacro{\PrefB}{96}\pgfmathsetmacro{\TrefB}{150}
\addplot[dashed, thick, samples at={48,96,192,384,768, 1536, 3072}, forget plot] ({x},{\TrefB*\PrefB/x});

% ===== (c) placeholder (reference only) =====
\nextgroupplot[title={(c) Additive task-parallel}]

% 32768, p=2
\addplot coordinates
  { (48,9.30420835) (96,7.80204515)
    (192,4.76241375) (384,3.23084005)
    (768,2.35796355) (1536,2.56184515)
    (3072,3.09432705) };
%\addlegendentry{$p=2, \, 32^3$}

% 32768, p=3
\addplot coordinates
  { (48,15.33634955) (96,11.06741175)
    (192,6.6449238) (384,4.84297575)
    (768,3.5047155) (1536,3.09555525)
    (3072,3.6326855) };
%\addlegendentry{$p=3, \, 32^3$}

% 110592, p=2
\addplot coordinates
  { (48,45.19439085) (96,31.7290998)
    (192,16.9766386) (384,13.30731785)
    (768,7.3824886) (1536,4.70402515)
    (3072,4.02765015) };
%\addlegendentry{$p=2, \, 48^3$}

% 110592, p=3
\addplot coordinates
  { (96,60.9931935) (192,26.5797173)
    (384,19.0524432) (768,10.8903418)
    (1536,8.40954395) (3072,5.72071775) };
%\addlegendentry{$p=3, \, 48^3$}

% 262144, p=2
\addplot coordinates
  { (96,92.11040315) (192,44.79867005)
    (384,23.0110218) (768,14.92874645)
    (1536,10.3197651) (3072,5.6801967) };
%\addlegendentry{$p=2, \, 64^3$}

% 262144, p=3
\addplot coordinates
  { (384,35.70371295) (768,20.7797149)
    (1536,12.83091175) (3072,11.48938145) };
%\addlegendentry{$p=3, \, 64^3$}


\pgfmathsetmacro{\PrefC}{96}\pgfmathsetmacro{\TrefC}{150}
\addplot[dashed, thick, samples at={48,96,192,384,768, 1536, 3072}, forget plot] ({x},{\TrefC*\PrefC/x});

% ===== (d) placeholder (reference only) =====
\nextgroupplot[title={(d) Hybrid (Multiplicative-Task-Parallel)}, ylabel={}]

% 32768, p=2
\addplot coordinates
  { (48,7.49580575) (96,5.1652778)
    (192,5.00387335) (384,3.97502835)
    (768,3.45228715) (1536,4.94813175)
    (3072,9.1484312) };
%\addlegendentry{$p=2, \, 32^3$}

% 32768, p=3
\addplot coordinates
  { (48,11.5842654) (96,9.6639572)
    (192,6.2169642) (384,6.69978415)
    (768,5.0943657) (1536,10.512147)
    (3072,10.07086395) };
%\addlegendentry{$p=3, \, 32^3$}

% 110592, p=2
\addplot coordinates
  { (48,36.70964515) (96,24.0420807)
    (192,13.6039344) (384,15.76503105)
    (768,12.62044365) (1536,8.5374343)
    (3072,15.060647) };
%\addlegendentry{$p=2, \, 48^3$}

% 110592, p=3
\addplot coordinates
  { (48,68.15882465) (96,48.87939165)
    (192,28.13786695) (384,18.1924186)
    (768,13.39583575) (1536,12.05397055)
    (3072,14.77885855) };
%\addlegendentry{$p=3, \, 48^3$}

% 262144, p=2
\addplot coordinates
  { (48,41.7996265) (96,32.64128605)
    (192,22.0420909) (384,13.38510385)
    (768,11.8765239) (1536,12.4073917)
    (3072,10.87145985) };
%\addlegendentry{$p=2, \, 64^3$}

% 262144, p=3
\addplot coordinates
  { (96,47.90919275) (192,35.71111665)
    (384,20.0891015) (768,11.6176562)
    (1536,11.78255845) (3072,12.9143584) };
%\addlegendentry{$p=3, \, 64^3$}


\pgfmathsetmacro{\PrefD}{96}\pgfmathsetmacro{\TrefD}{150}
\addplot[dashed, thick, samples at={48,96,192,384,768, 1536, 3072}, forget plot] ({x},{\TrefD*\PrefD/x});

\end{groupplot}

\end{tikzpicture}
\begin{center}
\hspace{1cm} \pgfplotslegendfromname{SharedLegend}
\end{center}

==> figures/runTimeCompStokes.tex <==
\pgfplotscreateplotcyclelist{solverstyles}{
  {blue, mark=o,        mark options={scale=1, fill=white, line width=0.9pt}, thick}, % p=2, 32^3 (open)
  {blue, mark=*,        mark options={scale=1},                                    thick}, % p=3, 32^3 (filled)
  {red,  mark=triangle, mark options={scale=1.5, fill=white, line width=0.9pt}, thick}, % p=2, 48^3 (open)
  {red,  mark=triangle*,mark options={scale=1.5},                                    thick}, % p=3, 48^3 (filled)
  {green!50!black, mark=square,  mark options={scale=1, fill=white, line width=0.9pt}, thick}, % p=2, 64^3 (open)
  {green!50!black, mark=square*, mark options={scale=1},                                    thick}, % p=3, 64^3 (filled)
  {black, dashed, ultra thick}, % ideal scaling
}



\pgfplotsset{
  myStrongScaling/.style={
    xlabel={Cores ($3 \times 2^k$)},
    ylabel={Wall-clock time [s]},
    xmode=log, ymode=log, log basis x=2,
    xmin=24, xmax=6144,
    ymin=10,  ymax=6400,
    xtick={48,96,192,384,768, 1536, 3072},
    xticklabels={$2^{4}$,$2^{5}$,$2^{6}$,$2^{7}$,$2^{8}$,$2^{9}$,$2^{10}$},
    xmajorgrids, ymajorgrids, xminorgrids, yminorgrids,
    major grid style={opacity=0.3},
    minor grid style={opacity=0.15},
    cycle list name=solverstyles,
    legend cell align=left,
    scale only axis, width=6cm, height=4.5cm,
        % --- place a single "3·" near the first tick line ---
    after end axis/.code={
      \node[anchor=north east, inner sep=0pt, xshift=12pt, yshift=-3.5pt]
        at (rel axis cs:0,0) {$3\times$};
    },
  }
}

% --- Legend: text left, line sample shifted right ---
%\newlength{\legsampleshift}
\setlength{\legsampleshift}{2.2em} % adjust as needed

\pgfplotsset{
  legend image post style={xshift=\legsampleshift}, % move sample right
  legend style={/tikz/column sep=0pt, nodes={inner xsep=0pt}}, % tight columns
}

\newcommand{\legendpad}[1]{\makebox[\legsampleshift][l]{#1}} % reserve space for sample


\begin{tikzpicture}
\pgfmathsetmacro{\PrefA}{48}
\pgfmathsetmacro{\TrefA}{1000}

\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=14mm, vertical sep=16mm,  xlabels at=edge bottom,  ylabels at=edge left},
  myStrongScaling
]

% ===== (a) with data + COLLECT legend here =====
\nextgroupplot[title={(a) Additive synchronous}, legend to name=SharedLegend, legend columns=2, legend style={
  font=\footnotesize,
  /tikz/every even column/.append style={column sep=0.9em},
  transpose legend=true,
} ]

% 32768, p=2
\addplot coordinates
  { (48,117.1691992) (96,104.2988202) (192,52.89512945)
    (384,58.0582189) (768,40.597543)
    (1536,61.67971395) (3072,55.26798905) };

\addlegendentry{$p=2, \, 24^3$}

% 32768, p=3 (no data → single point)
\addplot coordinates {
  (48,258.6653685) (96,199.3043191) (192,216.7110396)
  (384,180.2270318) (768,81.8690132)
  (1536,106.9792946) (3072,233.2009538)
};
\addlegendentry{$p=3,\, 24^3$}

% 32768, AdditiveNormal, p=2
\addplot coordinates
  { (48,923.4865398) (96,1117.571359) (192,594.2040018)
    (384,413.4739137) (768,67.16526293)
    (1536,121.0377029) (3072,93.7141556) };
\addlegendentry{$p=2, \, 32^3$}

% 32768, AdditiveNormal, p=3
\addplot coordinates {
  (96,414.590164) (192,354.3344402) (384,418.0846136)
  (768,355.3622497) (1536,231.3648166) (3072,592.2773854)
};
\addlegendentry{$p=3,\, 32^3$}

% 110592, AdditiveNormal, p=2
\addplot coordinates
  { (192,2867.574152) (384,2667.795033)
    (768,3039.860235) (1536,2055.853519) (3072,1293.23683) };
\addlegendentry{$p=2, \, 48^3$}

% 110592, AdditiveNormal, p=3
\addplot coordinates {
  (768,2106.33589)
  (1536,1772.500992) (3072,1252.406857)
};
\addlegendentry{$p=3, \, 48^3$}


% independent ideal reference for (a)
\addplot[dashed, thick, samples at={48,96,192,384,768, 1536, 3072}] ({x},{\TrefA*\PrefA/x});
\addlegendentry{Ideal scaling}

% ===== (b) placeholder (reference only) =====
\nextgroupplot[title={(b) Multiplicative synchronous},]

% 13824, p=2
\addplot coordinates
  { (48,82.70713195) (96,66.3222307) (192,40.700433)
    (384,53.05222425) (768,47.90567465)
    (1536,69.08420985) (3072,39.3860403) };
%\addlegendentry{$p=2, \, 24^3$}

% 13824, p=3
\addplot coordinates {
  (48,179.4452751) (96,144.1135605) (192,151.2208383)
  (384,98.74106335) (768,62.92678045)
  (1536,72.43230965) (3072,132.3574315)
};
%\addlegendentry{$p=3, \, 24^3$}

% 32768, p=2
\addplot coordinates
  { (48,839.6685301) (96,808.6642553) (192,638.2228713)
    (384,221.4161306) (768,170.2093237)
    (1536,294.8817014) (3072,74.95365135) };

% 32768, p=3
\addplot coordinates {
  (96,457.0432054) (192,558.459041) (384,293.3899642)
  (768,282.4778733) (1536,183.7570922) (3072,223.7090325)
};

% 110592, p=2
\addplot coordinates
  { (192,3294.491394) (384,2978.5794) (768,3224.409262)
    (1536,1624.427768) (3072,1170.614036) };

% 110592, p=3
\addplot coordinates {
  (768,1798.117795) (1536,1423.461236) (3072,805.1137144)
};

\addplot[dashed, thick, samples at={48,96,192,384,768, 1536, 3072}] ({x},{\TrefA*\PrefA/x});

% ===== (c) =====
\nextgroupplot[title={(c) Additive task-parallel},]

% 13824, p=2
\addplot coordinates
  { (48,117.0225981) (96,67.7206644) (192,50.32092605)
    (384,48.77096325) (768,38.07229145)
    (1536,42.23478435) (3072,29.4039833) };
%\addlegendentry{$p=2, \, 24^3$}

% 13824, p=3
\addplot coordinates {
  (192,133.6536679) (384,112.6115232) (768,63.664166)
  (1536,62.08887645) (3072,45.1021811)
};
%\addlegendentry{$p=3, \, 24^3$}

% 32768, p=2
\addplot coordinates
  { (96,244.7369351) (192,132.8818335) (384,111.5289655)
    (768,69.7860221) (1536,62.10502908)
    (3072,55.29200835)  };

% 32768, p=3
\addplot coordinates {
  (192,1041.643672) (384,211.9952041) (768,170.2862691)
  (1536,99.02943448) (3072,72.19678395)
};

% 110592, p=2
\addplot coordinates
  { (384,505.5956017) (768,366.4745105)
    (1536,307.1546812) (3072,211.0818766) };

% 110592, p=3
\addplot coordinates {
  (1536,906.4059114) (3072,254.056479)
};

\addplot[dashed, thick, samples at={48,96,192,384,768, 1536, 3072}] ({x},{\TrefA*\PrefA/x});

% ===== (d) =====
\nextgroupplot[title={(d) Hybrid (Multiplicative-Task-Parallel)}, ylabel={}]

% 13824, p=2
\addplot coordinates
  { (48,163.3504713) (96,96.0255562) (192,52.11536665)
    (384,74.8548189) (768,72.24478905)
    (1536,63.84063575) (3072,70.1348196) };
%\addlegendentry{$p=2, \, 24^3$}

% 13824, p=3
\addplot coordinates {
  (96,167.5908226) (192,149.9718225) (384,105.878163)
  (768,93.05016645) (1536,114.3616786)
};
%\addlegendentry{$p=3, \, 24^3$}

% 32768, Attached, p=2
\addplot coordinates
  { (48,400.8348611) (96,300.2597268) (192,174.9362273)
    (384,138.1842305) (768,103.9588123)
    (1536,250.7264202) (3072,119.1122496) };

% 32768, Attached, p=3
\addplot coordinates {
  (96,653.5964054) (192,299.8602103) (384,360.8602933)
  (768,485.4280322) (1536,270.6092038) (3072,171.0528719)
};

% 110592, Attached, p=2
\addplot coordinates
  { (192,4003.998923) (384,2147.580706) 
    (768,3146.593121) (1536,1381.01905) (3072,939.9981396) };

% 110592, Attached, p=3
\addplot coordinates {
   (768,2190.476064)
  (1536,1599.090869) (3072,814.5347301)
};


\addplot[dashed, thick, samples at={48,96,192,384,768, 1536, 3072}] ({x},{\TrefA*\PrefA/x});

\end{groupplot}

\end{tikzpicture}
\begin{center}
\hspace{1cm} \pgfplotslegendfromname{SharedLegend}
\end{center}

==> figures/smootherComp.tex <==

\begin{center}
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 2,
    horizontal sep=18mm, vertical sep=16mm,
    xlabels at=edge bottom,
    ylabels at=edge left,
  },
  xlabel={Cores},
  ylabel={Wall-clock time [s]},
  ybar,
  enlarge x limits=0.2,
  %bar width=9pt,
  width=6.5cm, height=5cm,
  ymode=log,
  log origin=infty, % <--- add this
  ymin=1, ymax=150,
  legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1}
]

% ===== (a) PerProcessWithIdles, p=2 =====
\nextgroupplot[title={(a) Multiplicative synchronous}, symbolic x coords={48, 192, 768}, xtick=data, legend to name=SharedLegend]

\addplot+[blue, fill=blue!50] coordinates {(48,91.0579271) (192, 51.4325875) (768, 96.5450451)};
\addlegendentry{BlockJacobi}

\addplot+[red, fill=red!50] coordinates {(48, 7.453119) (192, 2.5104713) (768, 5.1139766)};
\addlegendentry{Schwarz}

% % ===== (b) PerProcessWithIdles, p=3 =====
% \nextgroupplot[title={(b) $p=3$, PerProcessWithIdles}, symbolic x coords={48, 192, 768}, xtick=data]
%
% \addplot+[blue, fill=blue!50] coordinates {(2,316.2276914) (4,194.4844211) (8,130.1903215) (16,99.5936718) (32,106.7452709) (64,84.1147124) (128,109.5571052)};
% %\addlegendentry{BlockJacobi}
%
% \addplot+[red, fill=red!50] coordinates {(4,82.1610246) (8,51.2968996) (16,15.0322244) (32,9.9565364) (64,3.6037492) (128,8.937618)};
% %\addlegendentry{Schwarz}

% ===== (c) TaskParallel, p=2 =====
\nextgroupplot[title={(b) Additive task-parallel}, symbolic x coords={48, 192, 768}, xtick=data]

\addplot+[blue, fill=blue!20] coordinates {(48, 62.1616504) (192, 28.273288) (768, 6.7514704)};
%\addlegendentry{BlockJacobi}

\addplot+[red, fill=red!20] coordinates {(48, 2.158159) (192, 2.0815832) (768, 1.1925235)};
%\addlegendentry{Schwarz}

% %%%%%%%%%%%%%% Stokes %%%%

% \nextgroupplot[title={(c)}, symbolic x coords={24, 48, 96, 192, 384, 768}, xtick=data, legend to name=SharedLegend]

% \addplot+[blue, fill=blue!50] coordinates {};
% \addlegendentry{BlockJacobi}

% \addplot+[red, fill=red!50] coordinates {  (24,19.27585565)  (48,10.67655813)  (96,9.591768625)  (192,6.678812425)  (384,6.656989025)  (768,8.591878167)};



% \nextgroupplot[title={(d)}, symbolic x coords={24, 48, 96, 192, 384, 768}, xtick=data, legend to name=SharedLegend]

% \addplot+[blue, fill=blue!50] coordinates {};
% \addlegendentry{BlockJacobi}

% \addplot+[red, fill=blue!50] coordinates {(48,17.49033763) (96,12.18740795) (192,7.979354025) (384,6.198770275) (768,6.3308632)};
% \addlegendentry{Schwarz}

% % ===== (d) TaskParallel, p=3 =====
% \nextgroupplot[title={(d) $p=3$, TaskParallel}, xlabel={Cores}, symbolic x coords={16,32,64,128}, xtick=data]
%
% \addplot+[blue, fill=blue!20] coordinates {(16,89.8232619) (32,77.9923912) (64,35.6370682) (128,34.1318941)};
% %\addlegendentry{BlockJacobi}
%
% \addplot+[red, fill=red!20] coordinates {(16,5.1465995) (32,4.4629447) (64,2.8395442) (128,2.1073636)};
% %\addlegendentry{Schwarz}

\end{groupplot}
\end{tikzpicture}
\end{center}

\begin{center}
\pgfplotslegendfromname{SharedLegend}
\end{center}
